Investigations into the BFKL Mechanism with a Running QCD Coupling

We present approximations of varying degree of sophistication to the integral equations for the (gluon) structure functions of a hadron (``the partonic flux factor'') in a model valid in the Leading Log Approximation with a running coupling constant. The results are all of the BFKL-type, i.e. a power in the Bjorken variable x_B^{-\lambda} with the parameter \lambda determined from the size \alpha_0 of the ``effective'' running coupling \bar{\alpha}\equiv 3\alpha_s/\pi= \alpha_0/\log(k_{\perp}^2) and varying depending upon the treatment of the transverse momentum pole. We also consider the implications for the transverse momentum (k_{\perp}) fluctuations along the emission chains and we obtain an exponential falloff in the relevant \kappa\equiv \log(k_{\perp}^2)-variable, i.e. an inverse power (k_{\perp}^2)^{-(2+\lambda)} with the same parameter \lambda. This is different from the BFKL-result for a fixed coupling, where the distributions are Gaussian in the \kappa-variable with a width as in a Brownian motion determined by ``the length'' of the emission chains, i.e. \log(1/x_B). The results are verified by a realistic Monte Carlo simulation and we provide a simple physics motivation for the change.

==> F.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 489 M
63 0 V
2034 0 R
-63 0 V
600 726 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1202 M
63 0 V
2034 0 R
-63 0 V
600 1439 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1019 251 M
0 63 V
0 1363 R
0 -63 V
1439 251 M
0 63 V
0 1363 R
0 -63 V
1858 251 M
0 63 V
0 1363 R
0 -63 V
2278 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
819 268 M
19 2 V
19 3 V
19 2 V
19 3 V
19 2 V
18 3 V
19 3 V
19 4 V
19 3 V
19 3 V
19 4 V
19 4 V
18 4 V
19 4 V
19 5 V
19 4 V
19 5 V
19 5 V
19 6 V
19 5 V
18 6 V
19 6 V
19 6 V
19 6 V
19 7 V
19 7 V
19 7 V
19 7 V
18 8 V
19 7 V
19 9 V
19 8 V
19 8 V
19 9 V
19 9 V
19 9 V
18 10 V
19 10 V
19 10 V
19 10 V
19 11 V
19 11 V
19 11 V
19 12 V
18 11 V
19 12 V
19 13 V
19 12 V
19 13 V
19 14 V
19 13 V
19 14 V
18 14 V
19 14 V
19 15 V
19 15 V
19 15 V
19 16 V
19 16 V
19 16 V
18 17 V
19 17 V
19 17 V
19 18 V
19 18 V
19 18 V
19 19 V
19 19 V
18 19 V
19 19 V
19 20 V
19 21 V
19 20 V
19 21 V
19 22 V
18 21 V
19 22 V
19 23 V
19 23 V
19 23 V
19 23 V
19 24 V
19 24 V
18 25 V
19 25 V
19 25 V
19 26 V
19 26 V
19 27 V
19 26 V
19 28 V
18 27 V
19 28 V
19 29 V
19 28 V
19 30 V
19 29 V
19 30 V
19 30 V
LT1
2394 1414 M
180 0 V
819 252 M
19 1 V
19 1 V
19 2 V
19 1 V
19 2 V
18 2 V
19 1 V
19 2 V
19 2 V
19 2 V
19 3 V
19 2 V
18 3 V
19 2 V
19 3 V
19 3 V
19 4 V
19 3 V
19 4 V
19 3 V
18 4 V
19 5 V
19 4 V
19 5 V
19 5 V
19 5 V
19 5 V
19 5 V
18 6 V
19 6 V
19 6 V
19 6 V
19 7 V
19 7 V
19 7 V
19 7 V
18 8 V
19 7 V
19 8 V
19 9 V
19 8 V
19 9 V
19 9 V
19 9 V
18 10 V
19 10 V
19 10 V
19 10 V
19 11 V
19 11 V
19 11 V
19 11 V
18 12 V
19 12 V
19 12 V
19 13 V
19 13 V
19 13 V
19 14 V
19 14 V
18 14 V
19 14 V
19 15 V
19 15 V
19 15 V
19 16 V
19 16 V
19 16 V
18 17 V
19 17 V
19 17 V
19 18 V
19 18 V
19 18 V
19 18 V
18 19 V
19 20 V
19 19 V
19 20 V
19 21 V
19 20 V
19 21 V
19 22 V
18 22 V
19 22 V
19 22 V
19 23 V
19 23 V
19 23 V
19 24 V
19 24 V
18 25 V
19 25 V
19 25 V
19 26 V
19 26 V
19 27 V
19 27 V
19 27 V
LT3
2394 1314 M
180 0 V
819 262 M
19 2 V
19 2 V
19 2 V
19 2 V
19 3 V
18 2 V
19 3 V
19 3 V
19 3 V
19 4 V
19 3 V
19 4 V
18 4 V
19 4 V
19 5 V
19 4 V
19 5 V
19 5 V
19 5 V
19 6 V
18 6 V
19 6 V
19 6 V
19 6 V
19 7 V
19 7 V
19 7 V
19 7 V
18 8 V
19 7 V
19 8 V
19 9 V
19 8 V
19 9 V
19 9 V
19 10 V
18 9 V
19 10 V
19 10 V
19 11 V
19 11 V
19 11 V
19 11 V
19 11 V
18 12 V
19 12 V
19 13 V
19 13 V
19 13 V
19 13 V
19 14 V
19 14 V
18 14 V
19 14 V
19 15 V
19 15 V
19 16 V
19 16 V
19 16 V
19 16 V
18 17 V
19 17 V
19 18 V
19 17 V
19 18 V
19 19 V
19 18 V
19 20 V
18 19 V
19 20 V
19 20 V
19 20 V
19 21 V
19 21 V
19 22 V
18 22 V
19 22 V
19 23 V
19 22 V
19 24 V
19 23 V
19 24 V
19 25 V
18 25 V
19 25 V
19 25 V
19 26 V
19 26 V
19 27 V
19 27 V
19 28 V
18 27 V
19 29 V
19 28 V
19 29 V
19 30 V
19 29 V
19 30 V
19 31 V
stroke
grestore
end
showpage
}
\put(2334,1314){\makebox(0,0)[r]{{The asymptotic form in Eq (\ref{Fexpa})}}}
\put(2334,1414){\makebox(0,0)[r]{{The first term in Eq (\ref{factF})}}}
\put(2334,1514){\makebox(0,0)[r]{{The structure function}}}
\put(1648,51){\makebox(0,0){$\ln Q^2$}}
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{The structure function}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){10}}
\put(2278,151){\makebox(0,0){8}}
\put(1858,151){\makebox(0,0){6}}
\put(1439,151){\makebox(0,0){4}}
\put(1019,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{120}}
\put(540,1439){\makebox(0,0)[r]{100}}
\put(540,1202){\makebox(0,0)[r]{80}}
\put(540,964){\makebox(0,0)[r]{60}}
\put(540,726){\makebox(0,0)[r]{40}}
\put(540,489){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> asymps.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 536 M
63 0 V
2034 0 R
-63 0 V
600 821 M
63 0 V
2034 0 R
-63 0 V
600 1107 M
63 0 V
2034 0 R
-63 0 V
600 1392 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
880 251 M
0 63 V
0 1363 R
0 -63 V
1159 251 M
0 63 V
0 1363 R
0 -63 V
1439 251 M
0 63 V
0 1363 R
0 -63 V
1718 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2278 251 M
0 63 V
0 1363 R
0 -63 V
2557 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
750 286 M
19 4 V
20 3 V
19 4 V
20 5 V
19 4 V
20 5 V
20 5 V
19 6 V
20 7 V
19 9 V
20 8 V
19 9 V
20 8 V
20 9 V
19 9 V
20 8 V
19 9 V
20 10 V
19 9 V
20 10 V
20 10 V
19 10 V
20 10 V
19 11 V
20 11 V
19 11 V
20 10 V
20 12 V
19 12 V
20 11 V
19 12 V
20 12 V
19 12 V
20 12 V
20 13 V
19 13 V
20 12 V
19 14 V
20 13 V
19 13 V
20 12 V
20 15 V
19 15 V
20 13 V
19 13 V
20 14 V
19 16 V
20 15 V
20 13 V
19 15 V
20 15 V
19 16 V
20 17 V
19 14 V
20 14 V
20 16 V
19 14 V
20 16 V
19 18 V
20 17 V
19 18 V
20 16 V
20 15 V
19 15 V
20 17 V
19 17 V
20 16 V
19 17 V
20 19 V
20 18 V
19 20 V
20 19 V
19 16 V
20 16 V
19 19 V
20 19 V
20 16 V
19 17 V
20 19 V
19 20 V
20 17 V
19 17 V
20 22 V
20 22 V
19 19 V
20 20 V
19 21 V
20 22 V
19 16 V
20 16 V
20 20 V
19 23 V
20 20 V
19 15 V
20 17 V
19 25 V
20 25 V
20 17 V
19 15 V
LT1
2394 1414 M
180 0 V
750 340 M
19 17 V
20 16 V
19 15 V
20 14 V
19 13 V
20 12 V
20 12 V
19 12 V
20 10 V
19 11 V
20 10 V
19 10 V
20 9 V
20 9 V
19 9 V
20 9 V
19 8 V
20 8 V
19 8 V
20 8 V
20 8 V
19 8 V
20 7 V
19 7 V
20 7 V
19 7 V
20 7 V
20 7 V
19 7 V
20 6 V
19 7 V
20 6 V
19 7 V
20 6 V
20 6 V
19 6 V
20 6 V
19 6 V
20 6 V
19 6 V
20 6 V
20 5 V
19 6 V
20 5 V
19 6 V
20 5 V
19 6 V
20 5 V
20 5 V
19 6 V
20 5 V
19 5 V
20 5 V
19 5 V
20 5 V
20 5 V
19 5 V
20 5 V
19 5 V
20 5 V
19 5 V
20 4 V
20 5 V
19 5 V
20 4 V
19 5 V
20 5 V
19 4 V
20 5 V
20 4 V
19 5 V
20 4 V
19 4 V
20 5 V
19 4 V
20 5 V
20 4 V
19 4 V
20 4 V
19 5 V
20 4 V
19 4 V
20 4 V
20 4 V
19 4 V
20 5 V
19 4 V
20 4 V
19 4 V
20 4 V
20 4 V
19 4 V
20 4 V
19 4 V
20 4 V
19 3 V
20 4 V
20 4 V
19 4 V
LT3
2394 1314 M
180 0 V
750 276 M
19 5 V
20 5 V
19 6 V
20 6 V
19 7 V
20 6 V
20 7 V
19 8 V
20 7 V
19 8 V
20 8 V
19 8 V
20 8 V
20 9 V
19 9 V
20 9 V
19 9 V
20 10 V
19 9 V
20 10 V
20 10 V
19 10 V
20 11 V
19 10 V
20 11 V
19 11 V
20 11 V
20 12 V
19 11 V
20 12 V
19 12 V
20 12 V
19 12 V
20 12 V
20 13 V
19 12 V
20 13 V
19 13 V
20 13 V
19 13 V
20 14 V
20 13 V
19 14 V
20 14 V
19 14 V
20 14 V
19 14 V
20 15 V
20 14 V
19 15 V
20 15 V
19 15 V
20 15 V
19 15 V
20 15 V
20 16 V
19 16 V
20 15 V
19 16 V
20 16 V
19 17 V
20 16 V
20 16 V
19 17 V
20 16 V
19 17 V
20 17 V
19 17 V
20 17 V
20 18 V
19 17 V
20 17 V
19 18 V
20 18 V
19 18 V
20 18 V
20 18 V
19 18 V
20 18 V
19 19 V
20 18 V
19 19 V
20 19 V
20 19 V
19 19 V
20 19 V
19 19 V
20 19 V
19 20 V
20 19 V
20 20 V
19 20 V
20 20 V
19 20 V
20 20 V
19 20 V
20 20 V
20 20 V
19 21 V
750 424 M
19 12 V
20 11 V
19 11 V
20 10 V
19 10 V
20 9 V
20 10 V
19 8 V
20 9 V
19 8 V
20 9 V
19 8 V
20 7 V
20 8 V
19 7 V
20 8 V
19 7 V
20 7 V
19 7 V
20 6 V
20 7 V
19 7 V
20 6 V
19 6 V
20 7 V
19 6 V
20 6 V
20 6 V
19 6 V
20 6 V
19 5 V
20 6 V
19 6 V
20 5 V
20 6 V
19 5 V
20 6 V
19 5 V
20 5 V
19 6 V
20 5 V
20 5 V
19 5 V
20 5 V
19 5 V
20 5 V
19 5 V
20 5 V
20 5 V
19 4 V
20 5 V
19 5 V
20 5 V
19 4 V
20 5 V
20 4 V
19 5 V
20 5 V
19 4 V
20 4 V
19 5 V
20 4 V
20 5 V
19 4 V
20 4 V
19 4 V
20 5 V
19 4 V
20 4 V
20 4 V
19 4 V
20 5 V
19 4 V
20 4 V
19 4 V
20 4 V
20 4 V
19 4 V
20 4 V
19 4 V
20 4 V
19 4 V
20 3 V
20 4 V
19 4 V
20 4 V
19 4 V
20 4 V
19 3 V
20 4 V
20 4 V
19 3 V
20 4 V
19 4 V
20 4 V
19 3 V
20 4 V
20 3 V
19 4 V
stroke
grestore
end
showpage
}
\put(2334,1314){\makebox(0,0)[r]{{\small Asymptots}}}
\put(2334,1414){\makebox(0,0)[r]{{\small Approximation b')}}}
\put(2334,1514){\makebox(0,0)[r]{{\small Unapproximated}}}
\put(1648,51){\makebox(0,0){$\kappa$}}
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{The unintegrated structure function}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2557,151){\makebox(0,0){14}}
\put(2278,151){\makebox(0,0){12}}
\put(1998,151){\makebox(0,0){10}}
\put(1718,151){\makebox(0,0){8}}
\put(1439,151){\makebox(0,0){6}}
\put(1159,151){\makebox(0,0){4}}
\put(880,151){\makebox(0,0){2}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{100}}
\put(540,1392){\makebox(0,0)[r]{80}}
\put(540,1107){\makebox(0,0)[r]{60}}
\put(540,821){\makebox(0,0)[r]{40}}
\put(540,536){\makebox(0,0)[r]{20}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> lambda00.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1124 251 M
0 63 V
0 1363 R
0 -63 V
1649 251 M
0 63 V
0 1363 R
0 -63 V
2173 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
610 1311 M
42 -129 V
915 986 L
209 -69 V
1649 813 L
524 -65 V
524 -47 V
610 768 M
652 664 L
915 583 L
209 -20 V
525 -29 V
524 -20 V
524 -15 V
stroke
grestore
end
showpage
}
\put(1648,51){\makebox(0,0){$\kappa_{cut}$}}
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{The two largest eigenvalues $\frac{\lambda}{\alpha_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){2}}
\put(2173,151){\makebox(0,0){1.5}}
\put(1649,151){\makebox(0,0){1}}
\put(1124,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{1}}
\put(540,964){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> lgcomp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 608 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1321 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1124 251 M
0 63 V
0 1363 R
0 -63 V
1649 251 M
0 63 V
0 1363 R
0 -63 V
2173 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
2697 364 M
-524 11 V
-524 17 V
-525 26 V
915 435 L
705 467 L
-53 17 V
-42 32 V
LT1
2394 1414 M
180 0 V
2697 379 M
-524 16 V
-524 24 V
-525 42 V
915 492 L
705 561 L
-53 45 V
610 714 L
LT2
2394 1314 M
180 0 V
2697 423 M
-524 24 V
-524 36 V
-525 69 V
915 607 L
705 730 L
-53 79 V
610 981 L
LT3
2394 1214 M
180 0 V
2697 439 M
-524 28 V
-524 45 V
-525 90 V
915 677 L
705 868 L
-53 139 V
-42 369 V
LT4
610 251 M
0 1426 V
stroke
grestore
end
showpage
}
\put(2334,1214){\makebox(0,0)[r]{{\small c')}}}
\put(2334,1314){\makebox(0,0)[r]{{\small b')}}}
\put(2334,1414){\makebox(0,0)[r]{{\small a)}}}
\put(2334,1514){\makebox(0,0)[r]{{\small Unapproximated}}}
\put(1648,51){\makebox(0,0){$\kappa_{cut}$}}
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{The largest eigenvalue $\frac{\lambda}{\alpha_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){2}}
\put(2173,151){\makebox(0,0){1.5}}
\put(1649,151){\makebox(0,0){1}}
\put(1124,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{4}}
\put(540,1321){\makebox(0,0)[r]{3}}
\put(540,964){\makebox(0,0)[r]{2}}
\put(540,608){\makebox(0,0)[r]{1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}


==> st12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 608 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1321 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1299 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
740 1325 M
35 -13 V
35 -17 V
35 -21 V
35 -23 V
35 -26 V
35 -27 V
740 1438 M
70 -18 V
70 -29 V
139 -75 V
140 -88 V
140 -98 V
140 -106 V
1579 906 L
70 -64 V
740 1599 M
140 -30 V
139 -60 V
140 -80 V
140 -85 V
140 -85 V
140 -92 V
1858 981 L
2138 779 L
2417 558 L
2697 304 L
LT1
2394 1414 M
180 0 V
621 1643 M
21 27 V
15 7 V
65 0 R
5 -1 V
21 -6 V
21 -7 V
22 -9 V
21 -9 V
21 -9 V
21 -11 V
21 -10 V
22 -11 V
21 -12 V
21 -11 V
21 -12 V
21 -12 V
21 -13 V
22 -12 V
21 -13 V
21 -13 V
21 -12 V
21 -13 V
22 -14 V
21 -13 V
21 -13 V
21 -13 V
21 -14 V
21 -14 V
22 -13 V
21 -14 V
21 -14 V
21 -13 V
21 -14 V
22 -14 V
21 -14 V
21 -14 V
21 -14 V
21 -14 V
21 -14 V
22 -14 V
21 -15 V
21 -14 V
21 -14 V
21 -14 V
22 -15 V
21 -14 V
21 -15 V
21 -14 V
21 -14 V
21 -15 V
22 -14 V
21 -15 V
21 -14 V
21 -15 V
21 -14 V
22 -15 V
21 -15 V
21 -14 V
21 -15 V
21 -14 V
21 -15 V
22 -15 V
21 -15 V
21 -14 V
21 -15 V
21 -15 V
22 -14 V
21 -15 V
21 -15 V
21 -15 V
21 -15 V
21 -14 V
22 -15 V
21 -15 V
21 -15 V
21 -15 V
21 -15 V
22 -15 V
21 -14 V
21 -15 V
21 -15 V
21 -15 V
21 -15 V
22 -15 V
21 -15 V
21 -15 V
21 -15 V
21 -15 V
22 -15 V
21 -15 V
21 -15 V
21 -15 V
21 -15 V
21 -15 V
22 -15 V
21 -15 V
21 -15 V
stroke
grestore
end
showpage
}
\put(2334,1414){\makebox(0,0)[r]{The asymptotic form}}
\put(2334,1514){\makebox(0,0)[r]{{Runnning $\alpha_s$}}}
\put(2417,429){\makebox(0,0){{\small 60}}}
\put(1649,750){\makebox(0,0){{\small 30}}}
\put(950,1107){\makebox(0,0){{\small $\ln W^2/\Lambda^2 = 10$}}}
\put(1648,51){\makebox(0,0){\\}}
\put(220,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ln parton density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){60}}
\put(1998,151){\makebox(0,0){40}}
\put(1299,151){\makebox(0,0){20}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{20}}
\put(540,1321){\makebox(0,0)[r]{0}}
\put(540,964){\makebox(0,0)[r]{-20}}
\put(540,608){\makebox(0,0)[r]{-40}}
\put(540,251){\makebox(0,0)[r]{-60}}
\end{picture}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 2 2
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 608 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1321 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1299 251 M
0 63 V
0 1363 R
0 -63 V
1998 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
740 1306 M
35 -5 V
35 -10 V
35 -13 V
35 -16 V
35 -20 V
35 -24 V
740 1419 M
70 3 V
70 -7 V
70 -14 V
69 -20 V
70 -26 V
70 -30 V
140 -76 V
140 -97 V
140 -127 V
70 -83 V
740 1610 M
140 8 V
139 -6 V
140 -29 V
140 -38 V
140 -49 V
140 -60 V
279 -147 V
280 -190 V
2417 852 L
2697 481 L
stroke
grestore
end
showpage
}
\put(2334,1514){\makebox(0,0)[r]{{Constant $\alpha_s$}}}
\put(2417,643){\makebox(0,0){{\small 60}}}
\put(1649,875){\makebox(0,0){{\small 30}}}
\put(950,1142){\makebox(0,0){{\small $\ln W^2/\Lambda^2 = 10$}}}
\put(1648,51){\makebox(0,0){$\ln p_\perp^2/\Lambda^2$}}
\put(220,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ln parton density}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){60}}
\put(1998,151){\makebox(0,0){40}}
\put(1299,151){\makebox(0,0){20}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{20}}
\put(540,1321){\makebox(0,0)[r]{0}}
\put(540,964){\makebox(0,0)[r]{-20}}
\put(540,608){\makebox(0,0)[r]{-40}}
\put(540,251){\makebox(0,0)[r]{-60}}
\end{picture}


==> twoeff.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 626 453
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2880,1728)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2034 0 R
-63 0 V
600 964 M
63 0 V
2034 0 R
-63 0 V
600 1677 M
63 0 V
2034 0 R
-63 0 V
600 251 M
0 63 V
0 1363 R
0 -63 V
1124 251 M
0 63 V
0 1363 R
0 -63 V
1649 251 M
0 63 V
0 1363 R
0 -63 V
2173 251 M
0 63 V
0 1363 R
0 -63 V
2697 251 M
0 63 V
0 1363 R
0 -63 V
600 251 M
2097 0 V
0 1426 V
-2097 0 V
600 251 L
LT0
2394 1514 M
180 0 V
2697 701 M
-524 47 V
-524 65 V
1124 917 L
915 986 L
705 1115 L
-53 67 V
-42 129 V
LT1
2394 1414 M
180 0 V
2697 630 M
-524 32 V
-524 48 V
-525 69 V
915 821 L
705 903 L
-53 32 V
-42 72 V
stroke
grestore
end
showpage
}
\put(2334,1414){\makebox(0,0)[r]{{\small With the cut $z<0.5$}}}
\put(2334,1514){\makebox(0,0)[r]{{\small No cut on $z$}}}
\put(1648,51){\makebox(0,0){$\kappa_{cut}$}}
\put(100,964){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{The largest eigenvalue $\frac{\lambda}{\alpha_0}$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2697,151){\makebox(0,0){2}}
\put(2173,151){\makebox(0,0){1.5}}
\put(1649,151){\makebox(0,0){1}}
\put(1124,151){\makebox(0,0){0.5}}
\put(600,151){\makebox(0,0){0}}
\put(540,1677){\makebox(0,0)[r]{1}}
\put(540,964){\makebox(0,0)[r]{0.5}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

